A Survey on LLM-as-a-Judge

Accurate and consistent evaluation is crucial for decision-making across numerous fields, yet it remains a challenging task due to inherent subjectivity, variability, and scale. Large Language Models (LLMs) have achieved remarkable success across diverse domains, leading to the emergence of "LLM-as-a-Judge," where LLMs are employed as evaluators for complex tasks. With their ability to process diverse data types and provide scalable, cost-effective, and consistent assessments, LLMs present a compelling alternative to traditional expert-driven evaluations. However, ensuring the reliability of LLM-as-a-Judge systems remains a significant challenge that requires careful design and standardization. This paper provides a comprehensive survey of LLM-as-a-Judge, addressing the core question: How can reliable LLM-as-a-Judge systems be built? We explore strategies to enhance reliability, including improving consistency, mitigating biases, and adapting to diverse assessment scenarios. Additionally, we propose methodologies for evaluating the reliability of LLM-as-a-Judge systems, supported by a novel benchmark designed for this purpose. To advance the development and real-world deployment of LLM-as-a-Judge systems, we also discussed practical applications, challenges, and future directions. This survey serves as a foundational reference for researchers and practitioners in this rapidly evolving field.

==> figures/chap3_structure_improve.tex <==
\begin{forest}
    for tree={
        grow=east,
        reversed=true,
        anchor=base west,
        parent anchor=east,
        child anchor=west,
        base=left,
        font=\small,
        rectangle,
        draw,
        rounded corners,align=left,
        minimum width=2.5em,
        inner xsep=4pt,
        inner ysep=1pt,
    },
    where level=1{text width=5em,fill=green!20}{}, 
    where level=2{text width=10em,fill=blue!10}{},
    where level=3{text width=9em,fill=pink!30}{},
    where level=4{yshift=0.26pt,fill=yellow!20}{},
    [Reliable\\LLM-as-a-Judge, fill=orange!20
        [Improvement\\(Sec.~\ref{sec:improvement}),
            [Prompt Design Strategy\\(Sec.~\ref{subsec:design_prompts})
                [Improving LLMs' Task\\Understanding
                    [\emph{Few-shot prompting:} FActScore~\cite{min2023factscore} /\\ SALAD-Bench~\cite{salad_bench} / GPTScore~\cite{fu2024gptscore}]
                    [\emph{Evaluation steps decomposition:} G-Eval~\cite{geval} /\\ DHP~\cite{dhp} / SocREval~\cite{he2024socreval} / BSM~\cite{bsm}]
                    [\emph{Evaluation criteria decomposition:} \\HD-Eval~\cite{hd-eval} / Hu and Gao et al.~\cite{hu-etal-2024-llm}]
                    [\emph{Shuffling contents:} Wang et al.~\cite{wang-etal-2024-large-language-models-fair} /\\ Auto-J~\cite{auto-j} / JudgeLM~\cite{zhu2023judgelm} / PandaLM~\cite{wang2023pandalm}]
                    [\emph{Conversion of evaluation tasks:} Liu et al.~\cite{liu2024aligning}]
                ]
                [Standardizing LLMs'\\ Output Format, text width=9em
                    [\emph{Constraining outputs in structured formats:}\\ G-Eval~\cite{geval} / DHP~\cite{dhp} / LLM-EVAL~\cite{llmeval}]
                    [\emph{Providing evaluations with explanations:}\\ CLAIR~\cite{chan2023clair} / FLEUR~\cite{lee-etal-2024-fleur}]
                ]
            ]
            [Capability Enhancement\\ Strategy\\(Sec.~\ref{subsec:improve_models})
                [Specialized Fine-tuning
                    [\emph{Evaluation template:} PandaLM~\cite{wang2023pandalm} / SALAD-Bench~\cite{salad_bench}]
                    [\emph{Deep transformation:} OffsetBias~\cite{offsetbias} / JudgeLM~\cite{zhu2023judgelm} /\\ CritiqueLLM~\cite{ke2024critiquellm} / Yu et al.~\cite{yu2025improve}]
                ]
                [Feedback-Driven Iterative\\Refinement, text width=10em
                    [INSTRUCTSCORE~\cite{xu2023instructscore} / JADE~\cite{zhang2023jade} / Think-J~\cite{huang2025think}]
                ]
            ]
            [Final Output\\ Optimization Strategy \\(Sec.~\ref{subsec:optimization_results})
                [Integrating Multi-Source\\ Evaluation Results
                    [\emph{Summarize by multiple rounds:} Sottana et al.~\cite{sottana2023evaluation} /\\ PsychoBench~\cite{psycho_bench} / Auto-J~\cite{auto-j}]
                    [\emph{Vote by multiple LLMs:} CPAD~\cite{cpad} / Bai et al.~\cite{lm-as-an-examiner} / EvalMORAAL~\cite{mohammadi2025evalmoraal}]
                    [\emph{Hierarchical evaluation framework:} Jung et al.~\cite{jung2024trust} / Zhang et al.~\cite{zhang2025crowd}]
                ]
                [Direct Output Optimization, text width=11em
                    [\emph{Score smoothing:} FLEUR~\cite{lee-etal-2024-fleur} / G-Eval~\cite{geval} / DHP~\cite{dhp} / TrustJudge~\cite{wang2025trustjudge}]
                    [\emph{Self validation:} TrueTeacher~\cite{gekhman2023trueteacher}]
                ]
            ]
        ]
        [Evaluation\\(Sec.~\ref{sec:Evaluation})
            [Evaluation of Agreement \\with Human Judgments \\(Sec.~\ref{Evaluation:base metric})
                [Agreement~\cite{thakur2024judging} Cohen's Kappa~\cite{thakur2024judging} \\Spearman's correlation ~\cite{liu2024aligning,lm-as-an-examiner}, text width=15em
                ]
            ]
            [Evaluation of Bias \\(Sec.~\ref{Evaluation:Bias})
                [Task-Agnostic Biases \\(Sec.~\ref{Evaluation:Task-Agnostic Biases})
                    [Diversity Bias~\cite{ye2024justice} Cultural Bias \\Self-Enhancement Bias~\cite{nips_llm_as_a_judge,ye2024justice}]
                ]
                [Judgment-Specific Biases \\(Sec.~\ref{Evaluation:Judgment-Specific Biases}), text width=10em
                    [Position Bias\cite{wang-etal-2024-large-language-models-fair, thakur2024judging, shi2024judging, ye2024justice} \\Compassion-fade bias~\citep{koo2023benchmarking, ye2024justice}
                    \\Style Bias~\cite{chen2024humans, ye2024justice,li2023examining}
                    \\Length Bias~\cite{offsetbias, huang2024_finetuned_judge, nips_llm_as_a_judge, ye2024justice}
                    \\Concreteness Bias~\cite{offsetbias,chen2024humans,ye2024justice}]
                ]
            ]
            [Evaluation of Adversarial \\Robustness (Sec.~\ref{Evaluation:Robustness})
                [Adversarial Phrases Attack~\cite{raina2024llm}, text width=13em
                ]
                [Null Model Attack~\cite{zheng2024cheating}
                ]
                [Majority Opinions Attack~\cite{ye2024justice,koo2023benchmarking}, text width=13em
                ]
                [Meaningless Statement Robustness~\cite{ye2024justice,koo2023benchmarking}, text width=17em
                ]
            ]
        ]
    ]
\end{forest}
